Data-Driven Synthesis of Provably Sound Side Channel Analyses

We propose a data-driven method for synthesizing a static analyzer to detect side-channel information leaks in cryptographic software. Compared to the conventional way of manually crafting such a static analyzer, which can be labor intensive, error prone and suboptimal, our learning-based technique is not only automated but also provably sound. Our analyzer consists of a set of type-inference rules learned from the training data, i.e., example code snippets annotated with ground truth. Internally, we use syntax-guided synthesis (SyGuS) to generate new features and decision tree learning (DTL) to generate type-inference rules based on these features. We guarantee soundness by formally proving each learned rule via a technique called Datalog query containment checking. We have implemented our technique in the LLVM compiler and used it to detect power side channels in C programs. Our results show that, in addition to being automated and provably sound during synthesis, the learned analyzer also has the same empirical accuracy as two state-of-the-art, manually crafted analyzers while being 300X and 900X faster, respectively.

==> images/introduction/jigsaw.tex <==
\begin{tikzpicture}[font=\scriptsize] 
 \tikzstyle{arrow1}=[thick,->,>=stealth,darkmain]
 \tikzstyle{arrow2}=[thick,->,>=stealth,black]
 
%% synthesize feature
\begin{comment}
\begin{scope}[scale=1.4, xshift=-0.1cm]
    \piece[lightmain]{1}{1}{0}{0}
\end{scope}
%% decision tree learning
\begin{scope}[scale=1.4, xshift=-0.1cm, yshift=-1cm]
    \piece[blue]{0}{-1}{0}{-1}
\end{scope}
%% query containment checking box
\begin{scope}[xshift=2.3cm, scale=1.4]
    \piece[green]{-1}{0}{-1}{0};
\end{scope}
%% KB knowledge base box
\begin{scope}[xshift=2.3cm,yshift=-1.4cm, scale=1.4]
    \piece[red]{0}{0}{1}{1}
\end{scope}
\end{comment}

\tikzstyle{inBox}=[%
rectangle,draw, minimum width=1.5cm, minimum height=1.1cm, text width=1.3cm, inner sep = 0cm, outer sep = 0cm, align=center
]

\node at (0,0) [inBox, xshift=0.1mm, yshift=5mm] (b0) {Feature \\ Synthesis \\ (SyGuS)};
\node at (0,-1) [inBox, xshift=0.1mm, yshift=4mm] (b1) {Decision \\ Tree \\ Learning};
\node at (2,0) [inBox, xshift=5.1mm, yshift=5mm] (b2) {Query \\ Containment \\ Checking};
\node at (2,-1) [inBox, xshift=5.1mm, yshift=4mm] (b3) {Knowledge \\ Base \\ (KB)};
%\node at (0.54,1.1) {Synthesize};
%\node at (0.4,0.8) {Feature};
%\node at (0.55,-0.27) {Decision};
%\node at (0.55,-0.57) {Tree};
%\node at (0.55,-0.87) {Learning};

%\node at (3.0,1.1) {Query};
%\node at (3.0,0.8) {Containment};
%\node at (3.0,0.27) {Checking};
%\node at (3.0,-0.5) {KB};
%\node at (3.2,-0.82) {Knowledge};
%\node at (3.0,-0.98) {Base};

%input
\tikzstyle{doc}=[%
minimum height=2em,
minimum width=4em,
draw, fill=white
]
   \node[doc] (doc) at (-2.5,0.7)  {};
   \node[doc, below left = 4pt and 4pt of doc.north east] (doc2) {};
   \node[doc, below left = 4pt and 4pt of doc2.north east] (doc3) {};


\tikzstyle{doc}=[%
minimum height=2em,
minimum width=4em,
draw, fill=white
]
   \node[doc] (doc) at (-2.5,-0.8)  {};
   \node[doc, below left = 4pt and 4pt of doc.north east] (doc2) {};
   \node[doc, below left = 4pt and 4pt of doc2.north east] (doc3) {};
   
\node at (-2.8,0.5) {Training};
\node at (-2.8,0.2) {Programs};

\node at (-2.8,-1) {Type};
\node at (-2.8,-1.2) {Annotations};


% circle the first part
 \node[minimum width=17mm, minimum height=27mm, dashed, draw=darkmain, thick, align=center] (PR1) at (0.01, -0.2) {};   
 \node[text width=1.6cm, align=center] at (0.01, -1.35) {\textcolor{darkmain}{\textbf{Learner}}};
\node[minimum width=17mm, minimum height=27mm, dashed, draw=darkmain, thick, align=center] (PR2) at (2.5, -0.2) {};  
   \node[text width=1.6cm, align=center] at (2.5, -1.35) {\textcolor{darkmain}{\textbf{Prover}}};
   
%%   % the whole framework
%%\node[minimum width=40mm, minimum height=30mm, draw=gray, thick, align=center] (BR) at (1.5, -0.2) {};

   % output
  \tikzstyle{doc}=[%
minimum height=2em,
minimum width=3em,
draw, fill=white
]
   \node[doc] (doc) at (5.6,0.6)  {};
   \node[doc,align=center, inner sep=0cm, text width= 1.2cm, below left = 4pt and 4pt of doc.north east] (ANB) {Analyzer};
   

      
        \tikzstyle{doc}=[%
minimum height=2em,
minimum width=3em,
draw, fill=white
]
   \node[doc] (doc) at (5.6,-0.6)  {};
   \node[doc,align=center, inner sep=0cm, text width= 1.2cm, below left = 4pt and 4pt of doc.north east] (CEB) {Counter- \\ example};
   
   
   \node[rotate=22] at (4.05,0.4) {\color{darkmain} $R$ \textit{Verified}};
      \node[rotate=-25] at (4.05, -0.6) {\color{darkmain} $R$ \textit{Rejected}};
      
      \node  at (1.5, 0.2) {\textcolor{darkmain}{R}};
   %arrow
   \draw[arrow1,darkmain] (PR1.20) |- (PR2.170);
   \draw[arrow2,darkmain] (PR2.10) -- (ANB.west);
   \draw[arrow2,darkmain] (PR2.10) -- (CEB.west) ;
   
   %%\draw [arrow1] (PR1.) -- (1.7, 0);
   \draw[arrow1,darkmain] (-1.8, 0.55) -- (-0.8, 0.55);
   
   \draw[arrow1,darkmain] (-1.8, -0.9) -- (-0.8, -0.9);

   \draw[arrow2,darkmain] (0.0, -2.0) -- (PR1.south);
   %line

   \draw [thick,darkmain] (CEB.south) -- (5.4, -2.0);
   \draw [thick,darkmain] (5.4, -2.0) -- (0.0, -2.0); 
\end{tikzpicture}


==> images/motivation/features-class.tex <==
\begin{tikzpicture}[font=\scriptsize][
  grow = right,
  sibling distance = 40em,
  level distance = 5em,
  edge from parent/.style = {draw, -latex},
  every node/.style = {font=\normalsize},
  sloped
]

 \tikzstyle{leaf}=[rectangle, draw, align=center, fill={rgb:black,1;white,2}]

  % TYPEs: RUD, SID, UKD
  \node [circle, draw, dashed] at (0, 0) (prud) {};
  \node [leaf] at ($(prud) + (0, -3em)$) (rud) {\normalsize{$\RUD(x)$}};
  \draw [->] (prud) edge (rud);

  \node [circle, draw, dashed] at ($(prud) + (1.5, 0)$) (psid) {};
  \node [leaf] at ($(psid) + (0, -3em)$) (sid) {\normalsize{$\SID(x)$}};
  \draw [->] (psid) edge (sid);

  \node [circle, draw, dashed] at ($(psid) + (1.5, 0)$) (pukd) {};
  \node [leaf] at ($(pukd) + (0, -3em)$) (ukd) {\normalsize{$\UKD(x)$}};
  \draw [->] (pukd) edge (ukd);

\end{tikzpicture}


==> images/motivation/features-op.tex <==
%\begin{tikzpicture}[font=\scriptsize][
\begin{tikzpicture}[font=\scriptsize][
  grow = right,
  sibling distance = 40em,
  level distance = 5em,
  edge from parent/.style = {draw, -latex},
  every node/.style = {font=\normalsize},
  sloped
]
\tikzstyle{root}=[rectangle,draw, align=center]

  % OPs: AND, OR, NOT, XOR, MUL, LEAF
  \node [root, label=above:{\normalsize{$v \Coloneqq x \mid L \mid R$}}] at (1, 0) (op) {\normalsize{$\OPOP(v)$}};

  \node [circle, draw, dashed] at ($(op) + (-3.0, -3em)$) (opand) {};
  \node [circle, draw, dashed] at ($(op) + (-2.0, -3em)$) (opor) {};
  \node [circle, draw, dashed] at ($(op) + (-1.0, -3em)$) (opnot) {};
  \node [circle, draw, dashed] at ($(op) + (1.0, -3em)$) (opxor) {};
  \node [circle, draw, dashed] at ($(op) + (2.0, -3em)$) (opmul) {};
  \node [circle, draw, dashed] at ($(op) + (3.0, -3em)$) (opleaf) {};

  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\ANDOP$}}, xshift=2mm] {} (opand);
  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\OROP$}}, xshift=2mm] {} (opor);
  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\NOTOP$}}, xshift=2mm] {} (opnot);
  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\XOROP$}}, xshift=2mm] {} (opxor);
  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\MULOP$}}, xshift=2mm] {} (opmul);
  \draw [->] (op) -| node [near end, label=left:{\normalsize{$\LEAFOP$}}, xshift=2mm] {} (opleaf);

\end{tikzpicture}


==> images/motivation/features-type.tex <==
\begin{tikzpicture}[font=\scriptsize][
  grow = right,
  sibling distance = 40em,
  level distance = 5em,
  edge from parent/.style = {draw, -latex},
  every node/.style = {font=\normalsize},
  sloped
]
\tikzstyle{root}=[rectangle,draw, align=center]

  % TYPEs: RUD, SID, UKD, INRAND, INPUB, INKEY
  \node [root, label=above:{\normalsize{$v \Coloneqq L \mid R$}}] at (1, 0) (type) {\normalsize{$\TYPE(v)$}};

  \node [circle, draw, dashed] at ($(type) + (-3.0, -3em)$) (rud) {};
  \node [circle, draw, dashed] at ($(type) + (-2.0, -3em)$) (sid) {};
  \node [circle, draw, dashed] at ($(type) + (-1.0, -3em)$) (ukd) {};
  \node [circle, draw, dashed] at ($(type) + (1.0, -3em)$) (inrand) {};
  \node [circle, draw, dashed] at ($(type) + (2.0, -3em)$) (inpub) {};
  \node [circle, draw, dashed] at ($(type) + (3.0, -3em)$) (inkey) {};

  \draw [->] (type) -| node [near end, label=left:{\normalsize{$\RUD$}}, xshift=2mm] {} (rud);
  \draw [->] (type) -| node [near end, label=left:{\normalsize{$\SID$}}, xshift=2mm] {} (sid);
  \draw [->] (type) -| node [near end, label=left:{\normalsize{$\UKD$}}, xshift=2mm] {} (ukd);
  \draw [->] (type) -| node [near end, label=left:{\small{$\INRANDOP$}}, xshift=2mm] {} (inrand);
  \draw [->] (type) -| node [near end, label=left:{\small{$\INPUBOP$}}, xshift=2mm] {} (inpub);
  \draw [->] (type) -| node [near end, label=left:{\small{$\INKEYOP$}}, xshift=2mm] {} (inkey);

\end{tikzpicture}


==> images/motivation/features.tex <==
\centering
\scalebox{0.7}{\input{images/motivation/features-op.tex}}
\vspace{2ex}

%\centering
%\vfill
%\centering
\scalebox{0.7}{\input{images/motivation/features-type.tex}}
\vspace{2ex}

%\vfill
%\centering
\hspace{1em}
\scalebox{0.7}{\input{images/motivation/features-class.tex}}


==> images/motivation/tree1.tex <==
\begin{tikzpicture}[font=\footnotesize]

 \tikzstyle{arrow1}=[thick,->,>=stealth,darkmain]
 \tikzstyle{arrow2}=[thick,->,>=stealth,black]
 \tikzstyle{root}=[rectangle,draw, align=center, thick]
 \tikzstyle{leaf}=[rectangle, draw, align=center, fill={rgb:black,1;white,2}]

 \node at (0,0) [root] (root0) {\normalsize{$\OPOP$(x)}};
 
 \node at (-.8, -.6) [] (rootConditionL) {\color{black} $\ANDOROP$(x)};
 \node at (.8, -.6) [] (rootConditionR) {\color{red} $\XOROP$(x)};
 
  \draw (root0) -- (rootConditionL);
 \draw[red] (root0) -- (rootConditionR);
 
 \node at (-1.5, -1.3) [leaf] (branch11) {\small{$\SID$}};
 \node at (1.5, -1.3) [root] (branch12) {\small{$\OPOP$(R)}};
 
  \draw [arrow2] (rootConditionL) -- (branch11);
 \draw [arrow2, red] (rootConditionR) -- (branch12);
 
 % children of "OP(R)"
 \node at (1.5-1.3, -1.3-.6) [] (opCondition1)  {\color{black} $\LEAFOP$(R) };
 \node at (1.5, -1.3-.6) [] (opCondition2)  {\color{black} $\ANDOROP$(R)  };
 \node at (1.5+1.2, -1.3-.6) [] (opCondition3)  {\color{red} $\XOROP$(R) };
 
 \draw (branch12)  -- (opCondition1);
 \draw (branch12)  -- (opCondition2);
  \draw[red] (branch12)  -- (opCondition3);
 
 \node at (1.5-1.3-.7, -1.3-.6-.7) [leaf] (branch21) {\small{$\RUD$}};
 \node at (1.5, -1.3-.6-.7) [root] (branch22) {\small{$\TYPE$(L)}};
 \node at (1.5+1.2+.7, -1.3-.6-.7) [root] (branch23) {\small{$\TYPE$(L)}};
 
 \draw[arrow2] (opCondition1) -- (branch21);
 \draw[arrow2] (opCondition2) -- (branch22);
 \draw[arrow2, red] (opCondition3) -- (branch23);
 
  % children of first "TYPE(L)"
   \node at (1.5-1.3, -1.3-.6-.7-.6) [] (typeL1condL) {\color{black} $\SID$(L)};
 \node at (1.5-.3, -1.3-.6-.7-.6) [] (typeL1condR) {\color{black}$\RUD$(L)};
 
  \draw (branch22) -- (typeL1condL);
 \draw (branch22) -- (typeL1condR);
 
 \node at (1.5-1.3-.2-.1, -1.3-.6-.7-.6-.7)  [leaf] (branch31) {\small{$\SID$}};
 \node at (1.5-.3-.2, -1.3-.6-.7-.6-.7)  [leaf] (branch32) { \small{$\RUD$}};
 
  \draw[arrow2] (typeL1condL) -- (branch31);
  \draw[arrow2] (typeL1condR) -- (branch32);
 
   % children of second "TYPE(L)"
   \node at (1.5+1.2+.7-.8, -1.3-.6-.7-.6) [] (typeL2condL) {\color{black} $\SID$(L)};
 \node at (1.5+1.2+.7+.8, -1.3-.6-.7-.6) [] (typeL2condR) {\color{red}$\RUD$(L)};
 
  \draw (branch23) -- (typeL2condL);
 \draw[red] (branch23) -- (typeL2condR);
  
  \node at (1.5+1.2+.7-.8-.1, -1.3-.6-.7-.6-.7) [leaf] (branch33) {\small{$\RUD$}};
  \node at (1.5+1.2+.7+.8, -1.3-.6-.7-.6-.7) [root] (branch34) {\color{red} \small{$\RUD$?$\UKD$}};
  
  \draw[arrow2] (typeL2condL) -- (branch33);
  \draw[arrow2, red] (typeL2condR) -- (branch34);
 
   % examples %%%%%%%%%% 
  \node at (-1.5-.7, -1.3-.7) [root, minimum width=14mm, minimum height=5mm] (example1) {$\{ \mathlst{n4}, \mathlst{n7}, \mathlst{n8}, \mathlst{n9}\}$};
  \node at (-1.5-.7, -1.3-.7) [root, minimum width=24mm, minimum height=7mm] (example1Out) {$\{ \mathlst{n4}, \mathlst{n7}, \mathlst{n8}, \mathlst{n9}\}$};
    \draw[dashed] (branch11.west) -- (-1.5-.7, -1.3);
   \draw[arrow2, dashed] (-1.5-.7, -1.3) -- (example1Out);
   
   \node at (1.5-1.3-.2-.1, -1.3-.6-.7-2.6) [root, minimum width=7mm, minimum height=5mm] (example2) {$\{ \mathlst{n5}\}$}; 
   \node at (1.5-1.3-.2-.1, -1.3-.6-.7-2.6) [root, minimum width=10mm, minimum height=7mm] (example2Out) {$\{ \mathlst{n5}\}$};
   \draw[arrow2, dashed] (branch31.south) -- (example2Out.north);
   
   \node at (1.5-.3-.2, -1.3-.6-.7-2.6) [root, minimum width=7mm, minimum height=5mm] (example3) {$\{ \mathlst{n6}\}$}; 
   \node at (1.5-.3-.2, -1.3-.6-.7-2.6) [root, minimum width=10mm, minimum height=7mm] (example3Out) {$\{ \mathlst{n6}\}$}; 
   \draw[arrow2, dashed] (branch32.south) -- (example3Out.north);
   
    \node at (1.5+1.2+.7-.8-.1, -1.3-.6-.7-2.6) [root, minimum width=14mm, minimum height=5mm] (example4) {$\{ \mathlst{n2}, \mathlst{n3}\}$}; 
   \node at (1.5+1.2+.7-.8-.1, -1.3-.6-.7-2.6) [root, minimum width=16mm, minimum height=7mm] (example4Out) {$\{ \mathlst{n2}, \mathlst{n3}\}$}; \draw[arrow2, dashed] (branch33.south) -- (example4Out.north);
   
   \node at (1.5+1.2+.7+.8, -1.3-.6-.7-2.6) [root, minimum width=14mm, minimum height=5mm] (example5) {\color{red} $\{ \mathlst{b4}, \mathlst{n1}\}$}; 
   \node at (1.5+1.2+.7+.8, -1.3-.6-.7-2.6) [root, minimum width=16mm, minimum height=7mm] (example5Out) {\color{red} $\{ \mathlst{b4}, \mathlst{n1}\}$};
   \draw[arrow2, dashed, red] (branch34.south) -- (example5Out.north);
   
   
   \node at (-1.5-.4, -1.3-.6-.7-2.6)  [root, minimum width=14mm, minimum height=5mm] (example6) {$\{ \mathlst{b1}, \mathlst{b2}, \mathlst{b3}\}$}; 
   \node at (-1.5-.4, -1.3-.6-.7-2.6)  [root, minimum width=20mm, minimum height=7mm] (example6Out) {$\{ \mathlst{b1}, \mathlst{b2}, \mathlst{b3}\}$};
   \draw[dashed] (branch21.west) -- (-1.5-.4, -1.3-.6-.7);
   \draw[arrow2, dashed] (-1.5-.4, -1.3-.6-.7) -- (example6Out);
\end{tikzpicture}

==> images/motivation/tree2.tex <==
\begin{tikzpicture}[font=\footnotesize]

 \tikzstyle{arrow1}=[thick,->,>=stealth,darkmain]
 \tikzstyle{arrow2}=[thick,->,>=stealth,black]
 \tikzstyle{root}=[rectangle,draw, align=center, thick]
 \tikzstyle{rootGreen}=[rectangle,draw, align=center, color=cadmiumgreen, very thick]
 \tikzstyle{leaf}=[rectangle, draw, align=center, fill={rgb:black,1;white,2}]
 \tikzstyle{leafCE}=[rectangle, draw, align=center, color=red, very thick, fill={rgb:black,1;white,2}] \tikzstyle{leafCorrect}=[rectangle, draw, align=center, color=green, very thick, fill={rgb:black,1;white,2}]
 
 \tikzstyle{dashed_rectangle}=[rectangle,draw, align=center, dashed, thick]

 \node at (0,0) [root] (root0) {\normalsize{$\OPOP$(x)}};
 
 \node at (-.8, -.6) [] (rootConditionL) {\color{black} $\ANDOROP$(x)};
 \node at (.8, -.6) [] (rootConditionR) {\color{blue} $\XOROP$(x)};
 
  \draw (root0) -- (rootConditionL);
 \draw[blue] (root0) -- (rootConditionR);
 
 \node at (-1.5, -1.3) [leafCE]  (branch11) {\small{$\SID$}};
 \node at (1.5, -1.3) [root] (branch12) {\small{$\OPOP$(R)}};
 
  \draw [arrow2] (rootConditionL) -- (branch11);
 \draw [arrow2, blue] (rootConditionR) -- (branch12);
 
 % children of "OP(R)"
 \node at (1.5-1.3, -1.3-.6) [] (opCondition1)  {\color{black} $\LEAFOP$(R) };
 \node at (1.5, -1.3-.6) [] (opCondition2)  {\color{black} $\ANDOROP$(R)  };
 \node at (1.5+1.2, -1.3-.6) [] (opCondition3)  {\color{blue} $\XOROP$(R) };
 
 \draw (branch12)  -- (opCondition1);
 \draw (branch12)  -- (opCondition2);
  \draw[blue] (branch12)  -- (opCondition3);
 
 \node at (1.5-1.3-.7, -1.3-.6-.7) [leafCE] (branch21) {\small{$\RUD$}};
 \node at (1.5, -1.3-.6-.7) [root] (branch22) {\small{$\TYPE$(L)}};
 \node at (1.5+1.2+.7, -1.3-.6-.7) [root] (branch23) {\small{$\TYPE$(L)}};
 
 \draw[arrow2] (opCondition1) -- (branch21);
 \draw[arrow2] (opCondition2) -- (branch22);
 \draw[arrow2, blue] (opCondition3) -- (branch23);
 
  % children of first "TYPE(L)"
   \node at (1.5-1.3, -1.3-.6-.7-.6) [] (typeL1condL) {\color{black} $\SID$(L)};
 \node at (1.5-.3, -1.3-.6-.7-.6) [] (typeL1condR) {\color{black}$\RUD$(L)};
 
  \draw (branch22) -- (typeL1condL);
 \draw (branch22) -- (typeL1condR);
 
 \node at (1.5-1.3-.2-.1, -1.3-.6-.7-.6-.7)  [leafCE] (branch31) {\small{$\SID$}};
 \node at (1.5-.3-.2, -1.3-.6-.7-.6-.7)  [leafCE] (branch32) { \small{$\RUD$}};
 
  \draw[arrow2] (typeL1condL) -- (branch31);
  \draw[arrow2] (typeL1condR) -- (branch32);
 
   % children of second "TYPE(L)"
   \node at (1.5+1.2+.7-.8, -1.3-.6-.7-.6) [] (typeL2condL) {\color{black} $\SID$(L)};
 \node at (1.5+1.2+.7+.8, -1.3-.6-.7-.6) [] (typeL2condR) {\color{blue}$\RUD$(L)};
 
  \draw (branch23) -- (typeL2condL);
 \draw[blue] (branch23) -- (typeL2condR);
  
  \node at (1.5+1.2+.7-.8-.1, -1.3-.6-.7-.6-.7) [leafCE] (branch33) {\small{$\RUD$}};
  \node at (1.5+1.2+.7+.8, -1.3-.6-.7-.6-.7)  [rootGreen]  (branch34) { \small{f(x)}};
  
  \draw[arrow2] (typeL2condL) -- (branch33);
  \draw[arrow2] (typeL2condR) -- (branch34);
 
 % draw the dashed line to split the figures
  \node at (1.5+1.2+.7+.8-.3, -1.3-.6-.7-.6-.8-.5) [] (fCondL) {\color{black} true};
   \node at (1.5+1.2+.7+.8+.5, -1.3-.6-.7-.6-.8-.5) [] (fCondR) {\color{black} false}; 
   
   \draw[blue] (branch34) -- (fCondL);
   \draw[blue] (branch34) -- (fCondR);
   
   \node at (1.5+1.2+.7+.8-.5+.1, -1.3-.6-.7-.6-.8-.6-.6) [leafCorrect] (branch41) {\small{$\UKD$}};
   \node at (1.5+1.2+.7+.8-.5+1.1, -1.3-.6-.7-.6-.8-.6-.6) [leafCorrect] (branch42) {\small{$\RUD$}};
  
   \draw[arrow2, blue] (fCondL) -- (branch41);
   \draw[arrow2, blue] (fCondR) -- (branch42);
    \node[dashed_rectangle, minimum width=5.6em, minimum height=6.2em] at ([yshift=-.5em, xshift=.1em]fCondL.north east) {};

\end{tikzpicture}

==> images/motivation/tree3.tex <==
\begin{tikzpicture}[font=\footnotesize]

\tikzstyle{arrow1}=[thick,->,>=stealth,darkmain]
 \tikzstyle{arrow2}=[thick,->,>=stealth,black]
 \tikzstyle{root}=[rectangle,draw, align=center,thick]
 \tikzstyle{rootGreen}=[rectangle,draw, align=center, color=cadmiumgreen, very thick]
 \tikzstyle{leaf}=[rectangle, draw, align=center, fill={rgb:black,1;white,2}]
 \tikzstyle{leafCE}=[rectangle, draw, align=center, color=red, very thick, fill={rgb:black,1;white,2}] \tikzstyle{leafCorrect}=[rectangle, draw, align=center, color=green, very thick, fill={rgb:black,1;white,2}]
 
 \node at (0,0) [root] (root0) {\normalsize{$\TYPE$(L)}};
 
  \node at (-1.2, -.6) [] (typeCondition1)  {\color{black} $\RUD$(L) };
 \node at (0, -.6) [] (typeCondition2)  {\color{black} $\UKD$(L) };
 \node at (1.1, -.6) [] (typeCondition3)  {\color{black} $\SID$(L) };
 
 \draw (root0) -- (typeCondition1);
 \draw (root0) -- (typeCondition2);
 \draw (root0) -- (typeCondition3);
 
 \node at (-1.2-.7, -.6-.7) [root] (branch11) {\small{$\OPOP$(x)}};
  \node at (0, -.6-.7) [leafCE] (branch12) {\small{$\RUD$}};
\node at (1.1+.7, -.6-.7) [root] (branch13) {\small{$\OPOP$(R)}};

\draw[arrow2] (typeCondition1) -- (branch11);
\draw[arrow2] (typeCondition2) -- (branch12);
\draw[arrow2] (typeCondition3) -- (branch13);

% children of "OP(x)"
\node at (-1.2-.7-.8, -.6-.7-.6) [] (opXL) {\color{black} $\XOROP$(x)};
\node at (-1.2-.7+.8, -.6-.7-.6) [] (opXR) {\color{black} $\ANDOROP$(x)};

\draw (branch11) -- (opXL);
\draw (branch11) -- (opXR);

\node at (-1.2-.7-.8-.4, -.6-.7-.6-.7) [root] (branch21) {\small{f(x)}};
\node at (-1.2-.7+.8+.2, -.6-.7-.6-.7) [leafCE] (branch22) {\small{$\SID$}};

\draw[arrow2] (opXL) -- (branch21);
\draw[arrow2] (opXR) -- (branch22);

% children of "OP(R)"
\node at (1.1+.7-.8, -.6-.7-.6) [] (opRL) {\color{black} $\ANDOROP$(R)};
\node at (1.1+.7+.8, -.6-.7-.6) [] (opRR) {\color{black} $\XOROP$(R)};

\draw (branch13) -- (opRL);
\draw (branch13) -- (opRR);

\node at (1.1+.7-.8-.4, -.6-.7-.6-.7) [leafCE] (branch23) {\small{$\SID$}};
\node at (1.1+.7+.8+.2, -.6-.7-.6-.7) [leafCE] (branch24) {\small{$\RUD$}};

\draw[arrow2] (opRL) -- (branch23);
\draw[arrow2] (opRR) -- (branch24);

% children of f(x)
\node at (-1.2-.7-.8-.4-.8, -.6-.7-.6-.7-.6) [] (fxL) {\color{black} true};
\node at (-1.2-.7-.8-.4+.8, -.6-.7-.6-.7-.6) [] (fxR) {\color{black} false};

\draw (branch21) -- (fxL);
\draw (branch21) -- (fxR);

\node at (-1.2-.7-.8-.4-.8-.4, -.6-.7-.6-.7-.6-.7) [leafCorrect] (branch31) {\small{$\UKD$}};
\node at (-1.2-.7-.8-.4+.8+.2, -.6-.7-.6-.7-.6-.7) [leafCorrect] (branch32) {\small{$\RUD$}};

\draw[arrow2] (fxL) -- (branch31);
\draw[arrow2](fxR) -- (branch32);
\end{tikzpicture}


==> images/motivation/tree4.tex <==
\begin{tikzpicture}[font=\footnotesize]
 \tikzstyle{arrow1}=[thick,->,>=stealth,darkmain]
 \tikzstyle{arrow2}=[thick,->,>=stealth,black]
 \tikzstyle{root}=[rectangle,draw, align=center, thick]
 \tikzstyle{leaf}=[rectangle, draw, align=center, fill={rgb:black,1;white,2}]
 
 \node at (0,0) [root] (root0) {\normalsize{f(x)}};
 
 \node at (-.8, -.6) [] (rootConditionL) {\color{black} true};
 \node at (.8, -.6) [] (rootConditionR) {\color{black} false};
 
 \draw (root0) -- (rootConditionL);
 \draw (root0) -- (rootConditionR);
 
 \node at (-1.5, -1.3) [leaf] (branch11) {\small{$\UKD$}};
 \node at (1.5, -1.3) [root] (branch12) {\small{$\OPOP$(x)}};
 
 \draw [arrow2] (rootConditionL) -- (branch11);
 \draw [arrow2] (rootConditionR) -- (branch12);
 
 % children of "OP(x)" branch
 \node at (1.5-.8, -1.3-.6) [] (OPConditionL) {\color{black} $\XOROP(x)$};
 \node at (1.5+.8, -1.3-.6) [] (OPConditionR) {\color{black} $\ANDOROP(x)$};
 
 \draw (branch12) -- (OPConditionL);
 \draw (branch12) -- (OPConditionR);
 
 \node at  (1.5-.8-.7, -1.3-.6-.7) [root] (branch21) {\small{$\TYPE$(R)}};
 \node at (1.5+.8+.7, -1.3-.6-.7) [root] (branch22) {\small{$\TYPE$(L)}};
 
  \draw [arrow2] (OPConditionL) -- (branch21);
 \draw [arrow2] (OPConditionR) -- (branch22);
 
 
 % children of "TYPE(R)"
  \node at (1.5-.8-.7-.8, -1.3-.6-.7-.6) [] (TYPER_conditionL) {\color{black} $\SID$(R)};
  \node at (1.5-.8-.7+.8, -1.3-.6-.7-.6) [] (TYPER_conditionR) {\color{black} $\RUD$(R)};
  
  \draw (branch21) -- (TYPER_conditionL);
  \draw (branch21) -- (TYPER_conditionR);
  
  \node at (1.5-.8-.7-.8-.2, -1.3-.6-.7-.6-.7) [root] (branch31) {\small{$\TYPE$(L)}};
  \node at (1.5-.8-.7+.8+.2, -1.3-.6-.7-.6-.7) [leaf] (branch32) {\small{$\RUD$}};
  
  \draw [arrow2] (TYPER_conditionL) -- (branch31);
  \draw [arrow2] (TYPER_conditionR) -- (branch32);
  
  % children of "TYPE(L)"
  \node at (1.5+.8+.7-.8, -1.3-.6-.7-.6) (TYPEL_conditionL) {\color{black} $\neg\RUD$(L)};
  \node at (1.5+.8+.7+.8, -1.3-.6-.7-.6) (TYPEL_conditionR) {\color{black} $\RUD$(L)};
  
  \draw (branch22) -- (TYPEL_conditionL);
  \draw (branch22) -- (TYPEL_conditionR);
  
  \node at (1.5+.8+.7-.8-.2, -1.3-.6-.7-.6-.7) [leaf] (branch33) {\small{$\UKD$}};
  \node at (1.5+.8+.7+.8+.2, -1.3-.6-.7-.6-.7) [root] (branch34) {\small{$\TYPE$(R)}};
  
  \draw [arrow2] (TYPEL_conditionL) -- (branch33);
  \draw [arrow2] (TYPEL_conditionR) -- (branch34);
  
  % the children of "TYPE(L)"
  \node at (1.5-.8-.7-.8-.2-.8, -1.3-.6-.7-.6-.7-.6) [] (TYPEL_conditionL2) {\color{black} $\RUD$(L)};
   \node at (1.5-.8-.7-.8-.2+.8, -1.3-.6-.7-.6-.7-.6) [] (TYPEL_conditionR2) {\color{black} $\neg\RUD$(L)};
   
  \draw (branch31) -- (TYPEL_conditionL2);
  \draw (branch31) -- (TYPEL_conditionR2);
  
   \node at (1.5-.8-.7-.8-.2-.8-.2, -1.3-.6-.7-.6-.7-.6-.7) [leaf] (branch41) {\small{$\RUD$}};
   \node at (1.5-.8-.7-.8-.2+.8+.2, -1.3-.6-.7-.6-.7-.6-.7) [leaf] (branch42) {\small{$\UKD$}};
   
   \draw [arrow2] (TYPEL_conditionL2) -- (branch41);
  \draw [arrow2] (TYPEL_conditionR2) -- (branch42);
  
  % the children of "TYPE(R)"
  \node at (1.5+.8+.7+.8+.2-.8, -1.3-.6-.7-.6-.7-.6) [] (TYPER_conditionL2) {\color{black} $\neg\RUD$(R)};
  \node at (1.5+.8+.7+.8+.2+.8, -1.3-.6-.7-.6-.7-.6) [] (TYPER_conditionR2) {\color{black} $\RUD$(R)};
  
  \draw (branch34) -- (TYPER_conditionL2);
  \draw (branch34) -- (TYPER_conditionR2);
  
  \node at (1.5+.8+.7+.8+.2-.8-.2, -1.3-.6-.7-.6-.7-.6-.7) [leaf] (branch43) {\small{$\UKD$}};
  \node at (1.5+.8+.7+.8+.2+.8+.2, -1.3-.6-.7-.6-.7-.6-.7) [leaf] (branch44) {\small{$\SID$}};
  
     \draw [arrow2] (TYPER_conditionL2) -- (branch43);
  \draw [arrow2] (TYPER_conditionR2) -- (branch44);
  
  % examples
  \node at (1.5-.8-.7-.8-.2-.8-.2-1.5, -1.3-.6-.7-.6-3) [root, minimum width=14mm, minimum height=5mm] (example1) {$\{ \mathlst{n1}, \mathlst{n5}\}$};
  
   \node at (1.5-.8-.7-.8-.2-.8-.2-1.5, -1.3-.6-.7-.6-3) [root, minimum width=16mm, minimum height=7mm] (example1Out) {$\{ \mathlst{n1}, \mathlst{n5}\}$};
  
  \node at (1.5-.8-.7-.8-.2-.8-.2, -1.3-.6-.7-.6-3) [root, minimum width=7mm, minimum height=5mm] (example2) {$\{ \mathlst{n6} \}$};
  \node at (1.5-.8-.7-.8-.2-.8-.2, -1.3-.6-.7-.6-3) [root, minimum width=10mm, minimum height=7mm] (example2Out) {$\{ \mathlst{n6} \}$};
  
   \node at (1.5-.8-.7+.8+.2, -1.3-.6-.7-.6-3) [root, minimum width=31mm, minimum height=5mm] (example3) {$\{ \mathlst{b1}, \mathlst{b2}, \mathlst{b3}, \mathlst{b4}, \mathlst{n2}, \mathlst{n3} \}$};
   
   \node at (1.5-.8-.7+.8+.2, -1.3-.6-.7-.6-3) [root, minimum width=34mm, minimum height=7mm] (example3Out) {};
   
   \node at (1.5+.8+.7+.8+.2+.8+.2, -1.3-.6-.7-.6-3) [root, minimum width=24mm, minimum height=5mm] (example4) {$\{ \mathlst{n4}, \mathlst{n7}, \mathlst{n8}, \mathlst{n9}\}$};
    \node at (1.5+.8+.7+.8+.2+.8+.2, -1.3-.6-.7-.6-3) [root, minimum width=26mm, minimum height=7mm] (example4Out) {};
  
  \draw [dashed] (branch11) -- (1.5-.8-.7-.8-.2-.8-.2-1.5, -1.3);
  \draw [arrow2, dashed] (1.5-.8-.7-.8-.2-.8-.2-1.5, -1.3) -- (example1Out);
  \draw [arrow2, dashed] (branch41) --  (example2Out);
  \draw [arrow2, dashed] (branch32) --  (example3Out);
  \draw [arrow2, dashed] (branch44) --  (example4Out);
  
 \end{tikzpicture}

==> images/prover/AST_proof.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}[font=\scriptsize] 
  [
    grow                    = right,
    sibling distance        = 8em,
    level distance          = 2em,
    edge from parent/.style = {draw, -latex},
    every node/.style       = {font=\footnotesize},
    sloped
  ]
  %%%%%% First Decision Tree
  \node [root] at (-1.8, 0) {$\vee$}  % t6
  child{ node [root, label=left:{\textcolor{darkermain}{$g_1(L, k_1)$}}] at (-.1, .7) {$\vee$}  % t3
   child{node [env] at (-.1, .7)  {$k_1$} 
   edge from parent node  [below, xshift=1mm, align=center]{$\LCOP$}
   }
   child{
   node [env] at (.1, .7)  {$r1$}
   edge from parent node  [below, xshift=-1mm, align=center]{$\RCOP$}
   }
  edge from parent node  [below, align=center]{}
  }
  child{ node [root, label=right:{\textcolor{darkermain}{$g_2(R, k_2)$}}] at (.1, .7) {$\lnot$}  % t2
   child{ node [env] at (.8, .7)  {$k_2$}
   edge from parent node  [below, xshift=-1mm, align=center]{$\LCOP$}
   }
   edge from parent node  [below, align=center]{}
  };
  
 \node[minimum width=28mm, minimum height=14mm, dashed, draw=black, thick, align=center] (PR1) at (-2.9, -1.2) {};
  \node[minimum width=22mm, minimum height=14mm, dashed, draw=black, thick, align=center, label=right:{$k_1 = k_2$}] (PR1) at (-.2, -1.2) {};
  %%%%%% add text
  \node at (-1,0) {$\SID(x)$};
  %\node at (-3.6,-.8) {\textcolor{darkermain}{$g_1(L, k_1)$}};
   %\node at (0,-.8) {\textcolor{darkermain}{$g_2(R, k_2)$}};
\end{tikzpicture}
%\end{document}

